Assured Mission Adaptation of UAVs

The design of systems that can change their behaviour to account for scenarios that were not foreseen at design time remains an open challenge. In this paper we propose an approach for adaptation of mobile robot missions that is not constrained to a predefined set of mission evolutions. We propose applying the MORPH adaptive software architecture to UAVs and show how controller synthesis can be used both to guarantee correct transitioning from the old to the new mission goals while architectural reconfiguration to include new software actuators and sensors if necessary. The architecture brings together architectural concepts that are commonplace in robotics such as temporal planning, discrete, hybrid and continuous control layers together with architectural concepts from adaptive systems such as runtime models and runtime synthesis. We validate the architecture flying several missions taken from the robotic literature for different real and simulated UAVs.

==> src/lts/SensorNextLTS.tex <==
\TinyPicture
%  \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-1.5,-1.6)(3.8,2.7)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(-0.8,0)}{0}
    \State[1]{(3.2,0)}{1}
    \Initial[s]{0}


    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
        \EdgeL[.5]{0}{1}{\inP}
    \RstEdgeLineStyle %\EdgeLineSimple 


\SetArcAngle{45} %% int (degree)
\SetLArcAngle{45} %% int (degree)
%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length

    \LArcR{1}{0}{\yinP}
    \LArcL{1}{0}{\ninP}
         
        
    \end{VCPicture}
}% \MediumPicture 


%
%\TinyPicture
% %\ShowFrame \ShowGrid
%\VCDraw{ %
%    \begin{VCPicture}{(0,-1)(5,2)}
%%    \SetEdgeLabelScale{1.2}
%    \State[0]{(0,0)}{0}
%    \State[1]{(4.2,0)}{1}
%    \Initial[n]{0}
%
%    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
%    \EdgeR[.5]{0}{1}{\inP}
%    \RstEdgeLineStyle %\EdgeLineSimple 
%
%  %  \LArcL{1}{0}{\yesNemoCurrent}
%   % \LArcR{1}{0}{\noNemoCurrent}
%    \LArcR[.6]{1}{0}{\yinP}
%    \LArcL{1}{0}{\ninP}
%    \end{VCPicture}
%}% \MediumPicture 

==> src/lts/discretization2.tex <==
\TinyPicture
%   \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-1.5,-5)(9.5,1.4)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(0,0)}{0}
    \State[1]{(2,0.5)}{1}
    \State[2]{(4,0)}{2}
    \State[3]{(6,0.5)}{3}
    \State[4]{(8,0)}{4}
    \State[5]{(2,-0.5)}{5}
    \State[6]{(6,-0.5)}{6}
    
    \State[7]{(0,-4)}{7}
    \State[8]{(2,-3.5)}{8}
    \State[9]{(4,-4)}{9}
    \State[10]{(6,-3.5)}{10}
    \State[11]{(8,-4)}{11}
    \State[12]{(2,-4.5)}{12}
    \State[13]{(6,-4.5)}{13}
    
    \State[14]{(-0.5,-2)}{14}
    \State[15]{(0.5,-2)}{15}
    \State[16]{(3.5,-2)}{16}
    \State[17]{(4.5,-2)}{17}
    \State[18]{(7.5,-2)}{18}
    \State[19]{(8.5,-2)}{19}
    \Initial[w]{7}


    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
        \ArcL{0}{1}{\goN{1}}
        \ArcL{2}{3}{\goN{2}}
        \ArcL[.7]{4}{6}{\goN{1}}
        \ArcL[.7]{2}{5}{\goN{0}}
        
        \ArcL[.7]{7}{8}{\goN{5}}
        \ArcL[.7]{9}{10}{\goN{6}}
        \ArcL{11}{13}{\goN{5}}
        \ArcL{9}{12}{\goN{4}}
        
        \ArcR[.9]{7}{15}{\goN{0}}
        \ArcR[.9]{0}{14}{\goN{4}}
        \ArcR[.9]{9}{17}{\goN{1}}
        \ArcR[.9]{2}{16}{\goN{5}}
        \ArcR[.9]{11}{19}{\goN{2}}
        \ArcR[.9]{4}{18}{\goN{6}}
        
    \RstEdgeLineStyle %\EdgeLineSimple 


%\SetArcAngle{45} %% int (degree)
%\SetLArcAngle{45} %% int (degree)
%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length

    \ArcL{1}{2}{\arrivedN{1}}
    \ArcL{3}{4}{\arrivedN{2}}
    \ArcL{6}{2}{\arrivedN{1}}
    \ArcL{5}{0}{\arrivedN{0}}
    
    \ArcL{8}{9}{\arrivedN{5}}
    \ArcL{10}{11}{\arrivedN{6}}
    \ArcL{13}{9}{\arrivedN{5}}
    \ArcL{12}{7}{\arrivedN{4}}
   
    \ArcR[.1]{15}{0}{\arrivedN{0}}
    \ArcR[.1]{14}{7}{\arrivedN{4}}
    \ArcR[.1]{17}{2}{\arrivedN{1}}
    \ArcR[.1]{16}{9}{\arrivedN{5}}
    \ArcR[.1]{19}{4}{\arrivedN{2}}
    \ArcR[.1]{18}{11}{\arrivedN{6}}
         
        
    \end{VCPicture}
}% \MediumPicture 
 

==> src/lts/discretizationChangesplit.tex <==
\TinyPicture
%  \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-1,-4.7)(14.1,4.9)}
%    \SetEdgeLabelScale{1.2}

    \State[0]{(0,-1.1)}{0}
    \State[1]{(2.5,-1.1)}{1}
    \State[2]{(5,-1.1)}{2}
    \State[3]{(0,-4.1)}{3}
    \State[4]{(2.5,-4.1)}{4}
    \State[5]{(5,-4.1)}{5}
    
    \State[6]{(8.5,3.8)}{6}
    \State[7]{(12.5,3.8)}{7}
    \State[8]{(12.5,-0.15)}{8}
    \State[9]{(12.5,-4.1)}{9}
    \State[10]{(8.5,1.6)}{10}
    \State[11]{(8.5,-1.9)}{11}
    \State[12]{(8.5,-4.1)}{12}
    

    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
	
        \LArcL[.7]{2}{10}{\textbf{\reconfigure}}
        \ArcL{2}{11}{\textbf{\reconfigure}}
        \ArcL[.5]{5}{12}{\textbf{\reconfigure}}
    
        \ArcL{0}{1}{\goN{1}}
        \ArcL{0}{3}{\goN{3}}
        
        \ArcL{1}{0}{\goN{0}}
        \ArcL{1}{2}{\goN{2}}
        \ArcL{1}{4}{\goN{4}}
        
        \ArcL{2}{1}{\goN{1}}
        \ArcL{2}{5}{\goN{5}}
        
        \ArcL{3}{0}{\goN{0}}
        \ArcL{3}{4}{\goN{4}}
        
        \ArcL{4}{3}{\goN{3}}
        \ArcL{4}{5}{\goN{5}}
        \ArcL{4}{1}{\goN{1}}
        
        \ArcL{5}{2}{\goN{2}}
        \ArcL{5}{4}{\goN{4}}
        
        \ArcL{6}{7}{\goN{7}}
        \ArcL{6}{10}{\goN{10}}
        
        \ArcL{7}{8}{\goN{8}}
        \ArcL{7}{6}{\goN{6}}
        
        \ArcL[.6]{8}{7}{\goN{7}}
        \ArcL{8}{9}{\goN{9}}
        \EdgeL[.55]{8}{10}{\goN{10}}
        \ArcL[.7]{8}{11}{\goN{11}}
        
        \ArcL{9}{12}{\goN{5}}
        \ArcL{9}{8}{\goN{8}}
        
        \ArcL[.8]{12}{11}{\goN{11}}
        \ArcL{12}{9}{\goN{9}}
        
        \ArcL[.6]{11}{10}{\goN{10}}
        \ArcL{11}{12}{\goN{5}}
        \EdgeL[.7]{11}{8}{\goN{8}}
        
        \ArcL{10}{8}{\goN{8}}
        \ArcL[.7]{10}{11}{\goN{11}}
        \ArcL{10}{6}{\goN{6}}
        
    \RstEdgeLineStyle %\EdgeLineSimple 

     
     \fontsize{20pt}{20pt}\selectfont
     \rput[t]{0}(2,1.0){\textit{Old Workspace}}
     \rput[t]{0}(5.5,4.2){\textit{New Workspace}}
     
    \end{VCPicture}
}% \MediumPicture 
 

==> src/lts/iterator.tex <==
\centering
\TinyPicture
%  \ShowFrame \ShowGrid
\VCDraw{
    \begin{VCPicture}{(-5.8,-0.6)(1.5,3.7)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(-4.2,2)}{0}
    \State[1]{(0,0)}{1}
    \State[2]{(0,2)}{2}
    \State[3]{(-4.2,0)}{3}
    \Initial[w]{0}

    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
    
    \LoopN{0}{\reset}
    \EdgeL[.6]{0}{1}{\hasNext}
    \EdgeR{2}{0}{\remove}
    \EdgeR[.3]{3}{0}{\reset}
    \RstEdgeLineStyle %\EdgeLineSimple 

    \EdgeR[.3]{1}{2}{\yesNext}
    \EdgeL{1}{3}{\noNext}
    \end{VCPicture}
}
% \MediumPicture 


==> src/lts/packet.tex <==
\TinyPicture
%  \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-1.5,-3)(3.8,3.4)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(-0.8,0)}{0}
    \State[1]{(3.2,0)}{1}
    \Initial[s]{0}

\SetArcAngle{45} %% int (degree)
\SetLArcAngle{45} %% int (degree)

    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
    \LArcR{0}{1}{\grab{i}}
    \LArcR{1}{0}{\release{i}}
    \RstEdgeLineStyle %\EdgeLineSimple 

%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length


    \end{VCPicture}
}% \MediumPicture 


%
%\TinyPicture
% %\ShowFrame \ShowGrid
%\VCDraw{ %
%    \begin{VCPicture}{(0,-1)(5,2)}
%%    \SetEdgeLabelScale{1.2}
%    \State[0]{(0,0)}{0}
%    \State[1]{(4.2,0)}{1}
%    \Initial[n]{0}
%
%    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
%    \EdgeR[.5]{0}{1}{\inP}
%    \RstEdgeLineStyle %\EdgeLineSimple 
%
%  %  \LArcL{1}{0}{\yesNemoCurrent}
%   % \LArcR{1}{0}{\noNemoCurrent}
%    \LArcR[.6]{1}{0}{\yinP}
%    \LArcL{1}{0}{\ninP}
%    \end{VCPicture}
%}% \MediumPicture 

==> src/lts/packetreconf.tex <==
\TinyPicture
%  \ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(0.5,-3.1)(5.5,6.3)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(1,2)}{0}
    \State[1]{(3.2,2)}{1}
    \State[2]{(3.2,-1)}{2}
    \Initial[sw]{0}

% \SetArcAngle{45} %% int (degree)
% \SetLArcAngle{45} %% int (degree)

    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
    \ArcL{0}{1}{\textbf{\reconfigure}}
    \LArcR[.6]{1}{2}{\grab{4}}
    \LArcR[.6]{2}{1}{\release{4}}
    \RstEdgeLineStyle %\EdgeLineSimple 

%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length


    \end{VCPicture}
}% \MediumPicture 


%
%\TinyPicture
% %\ShowFrame \ShowGrid
%\VCDraw{ %
%    \begin{VCPicture}{(0,-1)(5,2)}
%%    \SetEdgeLabelScale{1.2}
%    \State[0]{(0,0)}{0}
%    \State[1]{(4.2,0)}{1}
%    \Initial[n]{0}
%
%    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
%    \EdgeR[.5]{0}{1}{\inP}
%    \RstEdgeLineStyle %\EdgeLineSimple 
%
%  %  \LArcL{1}{0}{\yesNemoCurrent}
%   % \LArcR{1}{0}{\noNemoCurrent}
%    \LArcR[.6]{1}{0}{\yinP}
%    \LArcL{1}{0}{\ninP}
%    \end{VCPicture}
%}% \MediumPicture 

==> src/lts/spinLTS.tex <==
\TinyPicture
 %\ShowFrame \ShowGrid
\VCDraw{ %
    \begin{VCPicture}{(-1.5,-1.6)(3.8,2.7)}
%    \SetEdgeLabelScale{1.2}
    \State[0]{(-0.8,0)}{0}
    \State[1]{(3.2,0)}{1}
    \Initial[s]{0}

\SetArcAngle{45} %% int (degree)
\SetLArcAngle{45} %% int (degree)

    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
    \LArcR{0}{1}{\spin}
    \RstEdgeLineStyle %\EdgeLineSimple 

%\SetArcCurvature{0} %% float
%\SetArcOffset{1pt} %% length

    \LArcR{1}{0}{\spinend}
         
        
    \end{VCPicture}
}% \MediumPicture 


%
%\TinyPicture
% %\ShowFrame \ShowGrid
%\VCDraw{ %
%    \begin{VCPicture}{(0,-1)(5,2)}
%%    \SetEdgeLabelScale{1.2}
%    \State[0]{(0,0)}{0}
%    \State[1]{(4.2,0)}{1}
%    \Initial[n]{0}
%
%    \ChgEdgeLineStyle{dashed} %\EdgeLineDouble 
%    \EdgeR[.5]{0}{1}{\inP}
%    \RstEdgeLineStyle %\EdgeLineSimple 
%
%  %  \LArcL{1}{0}{\yesNemoCurrent}
%   % \LArcR{1}{0}{\noNemoCurrent}
%    \LArcR[.6]{1}{0}{\yinP}
%    \LArcL{1}{0}{\ninP}
%    \end{VCPicture}
%}% \MediumPicture 
